Cosmic bulk viscosity through backreaction

We consider an effective viscous pressure as the result of a backreaction of inhomogeneities within Buchert's formalism. The use of an effective metric with a time-dependent curvature radius allows us to calculate the luminosity distance of the backreaction model. This quantity is different from its counterpart for a "conventional" spatially flat bulk viscous fluid universe. Both expressions are tested against the SNIa data of the Union2.1 sample with only marginally different results for the distance-redshift relation and in accordance with the $\Lambda$CDM model. Future observations are expected to be able to discriminate among these models on the basis of indirect measurements of the curvature evolution.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

